Uncertainty Quantification and Resource-Demanding Computer Vision Applications of Deep Learning

Bringing deep neural networks (DNNs) into safety critical applications such as automated driving, medical imaging and finance, requires a thorough treatment of the model's uncertainties. Training deep neural networks is already resource demanding and so is also their uncertainty quantification. In this overview article, we survey methods that we developed to teach DNNs to be uncertain when they encounter new object classes. Additionally, we present training methods to learn from only a few labels with help of uncertainty quantification. Note that this is typically paid with a massive overhead in computation of an order of magnitude and more compared to ordinary network training. Finally, we survey our work on neural architecture search which is also an order of magnitude more resource demanding then ordinary network training.

==> images/al_nutshell.tex <==
\begin{tikzpicture}[>=stealth]
\def\arcbegin{0}
\def\arcending{280}
\node (generation_bgd) at (3,8.2) {\includegraphics[width=3.9\textwidth]{images/dataset_generation.pdf}};
\begin{axis}[
    view={19}{30},
    axis lines=center,
    axis on top,
    domain=0:1,
    y domain=\arcbegin:\arcending,
    xmin=-1.5, xmax=1.5,
    ymin=-1.5, ymax=1.5,
    zmin=0.0, zmax = 1.2,
    hide axis,
    samples = 20,
    data cs=polar,
    mesh/color input=explicit mathparse,
    shader=interp]
% cone:
\addplot3 [
    surf,
    variable=\u,
    variable y=\v,
    point meta={symbolic={Hsb=v,u,u}}] 
    (v,1,u);
% top plane:
\addplot3 [
    surf,
    samples = 50,
    variable=\u,
    variable y=\v,
    point meta={symbolic={Hsb=v,u,1}}] 
    (v,u,1);
% slice plane
\addplot3 [
    surf,
    variable=\u,
    y domain = 0:1,
    variable y=\w,
    point meta={symbolic={Hsb=\arcbegin,u,z}}]
    (\arcbegin,u,w);
\addplot3 [
    surf,
    variable=\u,
    y domain = 0:1,
    variable y=\w,
        point meta={symbolic={Hsb=\arcending,u,z}}]
    (\arcending,u,w);
% border
\addplot3[
    line width=0.3pt]
    coordinates {(0,0,0) (\arcbegin, 1, 0) (\arcbegin,1,1) (0,0,1) ({(\arcending)},1,1) (\arcending, 1, 0) (0,0,0) };
% border top
\draw[
    line width = 0.3pt]
    (axis cs: {cos(\arcbegin)}, {sin(\arcbegin)},1) arc (\arcbegin:\arcending:1);
% arc
\draw[
    -,
    line width = 0.8pt]
    (axis cs: {1.5*cos(\arcbegin+20)}, {1.5*sin(\arcbegin+20)},0.5) arc ({\arcbegin}:{71.3}:1.5);
\draw[
    ->,
    line width = 0.8pt]
    (axis cs: {1.5*cos(\arcending-130)}, {1.5*sin(\arcending-130)},0.5) arc ({\arcending-130}:{\arcending}:1.5);
% x and z axis
\addplot3[
    <->,
    line width=0.8pt]
    coordinates {(\arcbegin,1.5,0) (0,0,0) (0,0,1.5)};
% annotations
\node at (axis cs:1.4,0,0) [anchor=north east] {S};
\node at (axis cs:-0.1,0,1.6) [anchor= north east] {V};
\node at (axis cs:-1.65,0.0,0.4) [anchor=east] {H};

\end{axis}

\end{tikzpicture}

==> images/meta_detect_pipeline.tex <==
\begin{tikzpicture}
    \pgfmathsetmacro{\cubex}{2}
    \pgfmathsetmacro{\cubey}{1.3}
    \pgfmathsetmacro{\cubez}{1.6}
    \pgfmathsetmacro{\topcentering}{-0.5*\cubey+0.3}
    %%%% Human
    \pgfmathsetmacro{\humanx}{0}
    \node[rectangle, rounded corners, fill=cyan!30, draw=cyan] (human) at (-0.5*\cubex+0.15,\topcentering-3.5) {Human Oracle \ManFace};

    %%%% Labeled set
    \pgfmathsetmacro{\labeledx}{-4}
    \node[cylinder, draw, fill=green!30, shape border rotate=90, minimum width=1.2cm, minimum height=1cm, aspect=0.5] 
        (L) at (\labeledx, -2.2) {$\mathcal{L}$};

    %%%% Network
    \draw[blue,fill=blue!20] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,-\cubey,0) -- ++(\cubex,0,0) -- cycle;
    \draw[blue,fill=blue!20] (0,0,0) -- ++(0,0,-\cubez) -- ++(0,-\cubey,0) -- ++(0,0,\cubez) -- cycle;
    \draw[blue,fill=blue!20] (0,0,0) -- ++(-\cubex,0,0) -- ++(0,0,-\cubez) -- ++(\cubex,0,0) -- cycle;
    \node[rectangle, minimum width=2.3cm, minimum height=2cm] (network) at (-0.5*\cubex+0.15,\topcentering) {};
    \node (networktxt) at (-0.5*\cubex,-0.5*\cubey) {DNN};

    %%%% prediction
    %\node (predictcenter) at (3, -0.5*\cubey) {};
    \node[cylinder, draw, fill=green!30, shape border rotate=90, minimum width=1.2cm, minimum height=1cm, aspect=0.5] 
        (V) at (5, \topcentering) {$\mathcal{V}$};
    \node[cylinder, draw, fill=green!30, shape border rotate=90, minimum width=1.2cm, minimum height=1cm, aspect=0.5] 
        (T) at (5, \topcentering+1.8) {$\mathcal{T}$};
    \node[cylinder, draw, fill=green!30, shape border rotate=90, minimum width=1.2cm, minimum height=1cm, aspect=0.5] 
        (U) at (5, \topcentering-1.8) {$\mathcal{U}$};
    \node[draw] (map) at (8, \topcentering+1.8) {$\mathit{mAP}$};

    \node[draw, cylinder, shape border rotate=90, aspect=0.1, fill=red!20] 
        (metrics+gt) at (8, \topcentering) {\begin{tabular}{c}Metrics + \\ Ground Truth \end{tabular}};
    \node[draw, cylinder, shape border rotate=90, aspect=0.1, fill=red!20] 
        (metrics) at (8, \topcentering-1.8) {Metrics};
    \node[rectangle, rounded corners, fill=orange!30, draw=orange] 
        (metamodel) at (11.5, \topcentering) {Meta Model};
    \node[draw] (predunc) at (8.5, \topcentering-3.5) {\begin{tabular}{c}Predictive \\Uncertainty\end{tabular}};

    \node[draw] (imgunc) at (5, \topcentering-3.5) {\begin{tabular}{c}Image \\ Uncertainty\end{tabular}};

    %% L to Net
    \draw[-stealth, line width=1pt, out=90, in=180] (L) to node[midway, above, rotate=30]{train DNN}  (network);

    %% DNN to predictions
    \draw[line width=1pt, out=0, in=180] (network) -+ node[midway, above]{predict} (3, \topcentering);
    \draw[-stealth, line width=1pt, out=90, in=180] (3, \topcentering) to (T);
    \draw[-stealth, line width=1pt, out=0, in=180] (3, \topcentering) to (V);
    \draw[-stealth, line width=1pt, out=270, in=180] (3, \topcentering) to (U);
    % \draw[-stealth, line width=1pt] (metamodel) to node[midway, left]{predict} (metrics);
    \draw[-, line width=1pt] (metamodel) to (11.5, \topcentering-1.8);
    \draw[-, line width=1pt] (metrics) to (11.5, \topcentering-1.8);
    \draw[-stealth, line width=1pt, out=270, in=0] (11.5, \topcentering-1.8) to node[midway, below, rotate=45]{predict} (predunc);


    %% meta model computations
    \draw[-, line width=1pt] (T) to (map);
    \draw[-, line width=1pt] (V) to (metrics+gt);
    \draw[-, line width=1pt] (U) to (metrics);
    \draw[-stealth, line width=1pt] (metrics+gt) to node[midway, above]{fit} (metamodel);
    % \draw[-, line width=1pt, out=270, in=0] (metrics) to (predunc);

    %% uncertainty computations
    \draw[-, line width=1pt] (predunc) to (imgunc);
    \draw[-stealth, line width=1pt] (imgunc) -- node[midway]{\begin{tabular}{c}select query \\ $\mathcal{U}_\mathrm{select}$ \end{tabular}} (human);
    \draw[-stealth, line width=1pt, out=180, in=270] 
        (human) to node[midway, below, rotate=-35]{add $\mathcal{U}_\mathrm{select}$} (L);
    \draw[-stealth, dashed, draw=black!20, line width=1pt] (network) 
        to node[midway, rotate=270]{\textcolor{gray}{\begin{tabular}{c}random \\ query\end{tabular}}} (human);

\end{tikzpicture}
